Semi-Supervised Hierarchical Open-Set Classification

Hierarchical open-set classification handles previously unseen classes by assigning them to the most appropriate high-level category in a class taxonomy. We extend this paradigm to the semi-supervised setting, enabling the use of large-scale, uncurated datasets containing a mixture of known and unknown classes to improve the hierarchical open-set performance. To this end, we propose a teacher-student framework based on pseudo-labeling. Two key components are introduced: 1) subtree pseudo-labels, which provide reliable supervision in the presence of unknown data, and 2) age-gating, a mechanism that mitigates overconfidence in pseudo-labels. Experiments show that our framework outperforms self-supervised pretraining followed by supervised adaptation, and even matches the fully supervised counterpart when using only 20 labeled samples per class on the iNaturalist19 benchmark. Our code is available at https://github.com/walline/semihoc.

==> figures/introfig.tex <==
\begin{tikzpicture}[yscale=1, xscale=1]

    \tikzset{
      hierarchybox/.style={
        draw,
        fill=myteal!20,
        rounded corners,
        anchor=center,
        drop shadow,
        inner sep=0.15cm,
        font=\ttfamily \footnotesize,
      },
    labeled style/.style={
        draw,
        rounded corners,
        inner sep=0.1cm,
        outer sep=0pt,
        fill=green!20,
        drop shadow
    },
    unlabeled style/.style={
        labeled style,
        fill=black!10
  }   
}   
    
    \node[hierarchybox] at (0,-0.5) (root) {Root};

    \node[hierarchybox] at ($(root.center) + (-1.9,-1.8)$) (mammal) {Mammal};

    \node[hierarchybox] at ($(root.center) + (1.9,-1.8)$) (bird) {Bird};

    \node[hierarchybox] at ($(mammal.center) + (1,-3)$) (dog) {Dog};

    \node[hierarchybox] at ($(mammal.center) + (-1,-3)$) (cat) {Cat\vphantom{g}};

    \node[hierarchybox] at ($(bird.center) + (1,-3)$) (junco) {Junco\vphantom{g}};

    \node[hierarchybox] at ($(bird.center) + (-1,-3)$) (eagle) {Eagle};

    \node[unlabeled style, anchor=east] at ($(root.west) + (-0.6,1.0)$) (root-ul1) {\includegraphics[width=1.5cm]{images/ILSVRC2012_val_00008065_crop.JPEG}};

    \node[unlabeled style, anchor=east] at ($(root.west) + (-0.4,0.0)$) (root-ul2) {\includegraphics[width=1.5cm]{images/ILSVRC2012_val_00007450_crop.JPEG}};

    \node[unlabeled style, anchor=north] at ($(junco.south) + (0.2,-0.2)$) (junco-ul) {\includegraphics[width=1.5cm]{images/ILSVRC2012_val_00000247_crop.JPEG}};
    
    \node[labeled style, anchor=north]  at ($(junco.south) + (0.5,-1.0)$) (junco-l) {\includegraphics[width=1.5cm]{images/ILSVRC2012_val_00003903_crop.JPEG}};

    \node[unlabeled style, anchor=north] at ($(eagle.south) + (0.3,-0.2)$) (eagle-ul) {\includegraphics[width=1.5cm]{images/ILSVRC2012_val_00014007_crop.JPEG}};
    
    \node[labeled style, anchor=north]  at ($(eagle.south) + (0.6,-1)$) (eagle-l) {\includegraphics[width=1.5cm]{images/ILSVRC2012_val_00010889_crop.JPEG}};

    \node[unlabeled style, anchor=north] at ($(dog.south) + (0.1,-0.2)$) (dog-ul) {\includegraphics[width=1.5cm]{images/ILSVRC2012_val_00020367_crop.JPEG}};
    
    \node[labeled style, anchor=north]  at ($(dog.south) + (0.4,-1)$) (dog-l) {\includegraphics[width=1.5cm]{images/ILSVRC2012_val_00018947_crop.JPEG}};

    \node[unlabeled style, anchor=north] at ($(cat.south) + (0.2,-0.2)$) (cat-ul) {\includegraphics[width=1.5cm]{images/ILSVRC2012_val_00010711_crop.JPEG}};
    
    \node[labeled style, anchor=north]  at ($(cat.south) + (0.5,-1)$) (cat-l) {\includegraphics[width=1.5cm]{images/ILSVRC2012_val_00009921_crop.JPEG}};

    \node[unlabeled style, anchor=north west] at ($(mammal.south east) + (0.2,0.5)$) (mammal-ul1) {\includegraphics[width=1.5cm]{images/ILSVRC2012_val_00005366_crop.JPEG}};
    
    \node[unlabeled style, anchor=north west]  at ($(mammal.south east) + (0.4,-0.5)$) (mammam-ul2) {\includegraphics[width=1.5cm]{images/ILSVRC2012_val_00041520_crop.JPEG}};

    \node[unlabeled style, anchor=north west] at ($(bird.south east) + (0.2,0.5)$) (bird-ul1) {\includegraphics[width=1.5cm]{images/ILSVRC2012_val_00006916_crop.JPEG}};
    
    \node[unlabeled style, anchor=north west]  at ($(bird.south east) + (0.4,-0.5)$) (bird-ul2) {\includegraphics[width=1.5cm]{images/ILSVRC2012_val_00008364_crop.JPEG}};

    \node[hierarchybox, anchor=east, fill=black!10, align=center] at (4.5,1.0) (ul-desc) {Real-world data\\(unlabeled training \& test)};

    \node[hierarchybox, anchor=east, fill=green!20, align=center] at (4.5,0.1) (l-desc) {Labeled training data};

    \node[hierarchybox, anchor=east, fill=myteal!20, align=center] at (4.5,-0.65) (hier-desc) {Class hierarchy};     








    \draw[-Latex] (root.south) -- (mammal.north east);
    \draw[-Latex] (root.south) -- (bird.north west);
    \draw[-Latex] (mammal.south) -- (cat.north east);
    \draw[-Latex] (mammal.south) -- (dog.north west);
    \draw[-Latex] (bird.south) -- (eagle.north east);
    \draw[-Latex] (bird.south) -- (junco.north west);







\end{tikzpicture}

==> figures/semihoc-fig.tex <==
\begin{tikzpicture}[every node/.append style={font=\ttfamily\footnotesize}]

\def\centerY{0}          %
\def\imgw{1.5cm}
\def\labelw{0.4}
\def\imgsep{0.5}         %
\def\headxpos{3.5}       %
\def\headw{2.9cm}
\def\headh{0.5cm}
\def\headgroupsep{0.4}
\def\headsmallsep{0.06}
\def\headlargesep{0.4}

\tikzset{
    imgbox/.style={
        draw,
        rounded corners,
        inner sep=0.08cm,
        outer sep=0pt,
        drop shadow,
    },
    labeled/.style={
        imgbox,
        fill=lcolor!40,
    },
    unlabeled/.style={
    imgbox,
    fill=ulcolor!40,
    },
    headbox/.style={
        draw,
        rounded corners,
        minimum width=\headw,
        minimum height=\headh,
        inner sep=2pt,
        outer sep=0pt,
        fill=myteal!18,
        drop shadow,
        font=\ttfamily\footnotesize
    },
    teacherbox/.style={
        headbox,
        fill=mypurple!20,
    },
    bigbox/.style={
        draw,
        rounded corners,
        inner sep=4pt,
        outer sep=0pt,
        fill=mytan!30,
        drop shadow,
        font=\ttfamily\footnotesize
    },
    databox/.style={
        draw,
        dashed,
        inner sep=4pt,
        fill=mysilver!30,
        font=\ttfamily\footnotesize,        
    },
    flowline/.style={
        line width=0.7pt
    },    
    flowarrow/.style={
        -{Latex[length=2.5mm,width=1.5mm]},
        flowline,
    },
    ulflow/.style={
        flowline,
        ulcolor,
    },
    ularrow/.style={
        flowarrow,
        ulcolor,
    },
    lflow/.style={
        flowline,
        lcolor,
    },
    larrow/.style={
        flowarrow,
        lcolor,
    }
}



\node[inner sep=0, outer sep=0] (center) at (0,\centerY) {};

\node[labeled, anchor=south] (imgL)
  at ($(center)+(0,\imgsep)$)
  {\includegraphics[width=\imgw]{images/ILSVRC2012_val_00003903_crop.JPEG}};

\node[labeled, inner sep=0, anchor=east,
      fit={($(imgL.north west)+(-0.1,0)$) ($(imgL.south west)+(-0.1 - \labelw,0)$)}] (labelbox) {};

\node[font=\footnotesize\ttfamily, rotate=90] at (labelbox) {Label};

\node[unlabeled, anchor=north] (imgU)
  at ($(center)+(0,-\imgsep)$)
  {\includegraphics[width=\imgw]{images/ILSVRC2012_val_00048792_crop.JPEG}};

\node[anchor=south] at (imgU.north) {\textcolor{ulcolor}{\textbf{Unlabeled data}}};
\node[anchor=north] at (imgL.south) {\textcolor{lcolor}{\textbf{Labeled data}}};

\coordinate (headsC) at (\headxpos, 0);


\node[headbox, anchor=south] (student-headD) at ($(headsC)+(0, \headgroupsep)$) {{\color{red}\faFire}~Student depth D};
\node[headbox, anchor=south] (student-head2) at ($(student-headD.north)+(0, \headlargesep)$) {{\color{red}\faFire}~Student depth 2};
\node[headbox, anchor=south] (student-head1) at ($(student-head2.north)+(0, \headsmallsep)$) {{\color{red}\faFire}~Student depth 1};


\node at ($(student-head2.south)!0.5!(student-headD.north)$) {$\dots$}; %

\node[teacherbox, anchor=north] (teacher-head1) at ($(headsC)+(0, -\headgroupsep)$) {Teacher depth 1};
\node[teacherbox, anchor=north] (teacher-head2) at ($(teacher-head1.south)+(0, -\headsmallsep)$) {Teacher depth 2};
\node[teacherbox, anchor=north] (teacher-headD) at ($(teacher-head2.south)+(0, -\headlargesep)$) {Teacher depth D};
\node at ($(teacher-head2.south)!0.5!(teacher-headD.north)$) {$\dots$};

\draw[dashed, flowarrow] ($(student-headD.south) + (-1,0)$) -- ($(teacher-head1.north) + (-1,0)$) node[midway, right]{ema};


\node[bigbox, anchor=west] (CE-1) at ($(student-head1.east)+(0.7, 0)$) {CE loss};
\node[bigbox, anchor=west] (CE-2) at ($(student-head2.east)+(0.7, 0)$) {CE loss};
\node[bigbox, anchor=west] (CE-D) at ($(student-headD.east)+(0.7, 0)$) {CE loss};
\node at ($(CE-2.south)!0.5!(CE-D.north)$) {$\dots$};

\coordinate (fanL) at ($(imgL.east)+(0.8,0)$);  %
\coordinate (fanU) at ($(imgU.east)+(0.8,-0.1)$);  %
\coordinate (fanUtoStudent) at ($(imgU.east)+(0.6,0.1)$);

\draw[lflow] (imgL.east |- fanL) -- (fanL);
\draw[ulflow] (imgU.east |- fanU) -- (fanU);
\draw[ulflow] (imgU.east |- fanUtoStudent) -- (fanUtoStudent);

\foreach \h in {1,2,D}{
  \draw[ularrow] (fanU) |- (teacher-head\h.west);
  \draw[larrow] (fanL) |- ($(student-head\h.west) + (0,0.1)$);  
  \draw[ularrow] (fanUtoStudent) |- ($(student-head\h.west)+(0,-0.1)$);
}

\foreach \h in {1,2}{
  \draw[ularrow] ($(student-head\h.east) + (0,-0.1)$) -- ($(CE-\h.west) + (0,-0.1)$);
  \draw[larrow] ($(student-head\h.east) + (0,0.1)$) -- ($(CE-\h.west) + (0,0.1)$);
}
\draw[larrow] (student-headD.east) -- (CE-D.west);



\node[bigbox, minimum width=1.5cm, minimum height=0.8cm, anchor=west, align=center] (prohoc) at ({$(teacher-head1.east) + (1,0) $} |- 0,-1.8) {ProHOC \\ (sec.\ \ref{sec:prohoc})};

\coordinate (fanProHOC) at ($(prohoc.west)+(-0.5,0)$);

\foreach \h in {1,2,D}{
    \draw[ulflow] (teacher-head\h.east) -| (fanProHOC);
}

\draw[ularrow] (fanProHOC) -- (prohoc);

\node[bigbox, align=center, anchor=west] (spl) at ($(prohoc.east)+(0.5,0)$) {Subtree pseudo-\\labeling (sec.\ \ref{sec:pseudo-labeling})
};

\node[bigbox, anchor=west, align=center] (agegating) at ($(spl.east)+(0.5,0)$) {Age gating\\(sec.\ \ref{sec:age-gating})};

\node[databox, anchor=south, align=center] (pllog) at ($(spl.north) + (-0.5,0.4)$) {Pseudo-label\\log};

\node[bigbox, anchor=west, align=center] (cutoffs) at ($(pllog.east) + (0.5,0)$) {Get cutoffs\\(alg.\ \ref{alg:peak-detection})};

\node[bigbox, align=center] (distribute) at ($(agegating.north) + (0,3.0)$) {Distribute\\labels};


\coordinate (fanDistribute) at ($(distribute.west)+(-0.8,0)$);

\coordinate (fanLabel) at ({$(student-head1.north) + (0,0.1)$} -| {$(fanDistribute) + (0.1,0)$});

\draw[lflow] (labelbox.north) |- (fanLabel);

\draw[ulflow] (distribute.west) -- (fanDistribute);

\foreach \h in {1,2}{
    \draw[larrow] (fanLabel) |- ($(CE-\h.east) + (0,0.1)$);
}
\draw[larrow] (fanLabel) |- (CE-D.east);
\draw[ularrow] (fanDistribute) |- ($(CE-1.east) + (0,-0.1)$);
\draw[ularrow] (fanDistribute) |- ($(CE-2.east) + (0,-0.1)$);

\node[anchor=center, fill=white] at ($(CE-1.east) + (1.7,0)$) {\textcolor{lcolor}{\textbf{Animal}} \textcolor{ulcolor}{\textbf{Animal}}};
\node[anchor=center, fill=white, opacity=1.0] at ($(CE-2.east) + (1.7,0)$) {\textcolor{lcolor}{\textbf{Bird}} \textcolor{ulcolor}{\textbf{Mammal}}};
\node[anchor=center, fill=white, opacity=1.0] at ($(CE-D.east) + (1.7,0)$) {\textcolor{lcolor}{\textbf{Junco}}};


\draw[ularrow] (prohoc.east) -- (spl.west);
\draw[ularrow] (spl.east) -- (agegating.west);

\draw[ularrow] (agegating.east) -| ($(distribute.east) + (1.5,0)$) -- (distribute.east);

\draw[dashed, flowarrow] (spl.north -| pllog.south) -- (pllog.south);
\draw[dashed, flowarrow] (pllog.east) -- (cutoffs.west);
\draw[dashed, flowarrow] (agegating.north |- cutoffs.south) -- (agegating.north);


\begin{scope}[x=2.7,y=1cm, shift={(cutoffs.east)}, every node/.append style={font=\ttfamily\footnotesize}]
  \begin{scope}[xshift=5mm, yshift=-4mm]
    \draw[->] (0,0) -- (10.5,0) node[midway, below, inner sep=1pt] {epoch};
    \draw[->] (0,0) -- (0,1.2)  node[left, midway, rotate=90, anchor=south, inner sep=1pt] {freq.};
    
    \begin{scope}
      \clip (0,0) rectangle (10,1.2);
      \fill[black!30]
        plot[smooth] coordinates {
          (0,0.02) (1,0.22) (2,0.80) (3,0.80) (4,0.30)
          (5,0.05) (6,0.04) (7,0.02) (8,0.02) (9,0.01) (10,0.01)
        } -- (10,0) -- (0,0) -- cycle;
    \end{scope}
    \draw[dashed] (5,0) -- (5,1.2);
  \end{scope}
\end{scope}


\end{tikzpicture}

==> plots/ablation-mixbmhd.tex <==
\def\datafile{data/ablation_bmhd_mix_minhd.csv}

\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth, height=4.5cm,
    xlabel={Epoch},
    ylabel={BMHD (Mix)},
    no markers,
    xlabel style={yshift=5pt},
    cycle list={{myred},{myfuchsia},{myblue},{mygreen}},    
    legend cell align=left,
    legend style={at={(0.97,0.97)}, anchor=north east, font=\footnotesize},
    ymin=0.6, ymax=1.2,
    thick,
  ]

    \addplot table [x=Step, y=SupervisedOnly, col sep=comma,] {\datafile};
    \addlegendentry{Supervised fine-tuning}

    \addplot table [x=Step, y=SSLBase, col sep=comma,] {\datafile};
    \addlegendentry{Node PL}

    \addplot table [x=Step, y=SSLCoarse, col sep=comma,] {\datafile};
    \addlegendentry{SemiHOC w/o age gating}

    \addplot table [x=Step, y=SSLCoarseAgecutoff, col sep=comma,] {\datafile};
    \addlegendentry{SemiHOC}

  \end{axis}
\end{tikzpicture}

==> plots/agegating.tex <==
\pgfplotsset{
    double filter/.style n args={4}{
    x filter/.code={%
      \pgfmathparse{int(\thisrow{#1}) == int(#2) && int(\thisrow{#3}) == int(#4)}
      \ifnum1=\pgfmathresult \pgfmathparse{\thisrow{coverage}}
      \else
        \def\pgfmathresult{inf}%
      \fi
    }
  }    
}

\pgfplotsset{
  covfpr/mark size/.initial=1.8pt,       %
  covfpr/legend mark size/.initial=1.8pt,%
  covfpr/line thickness/.initial=thick,  %
}

\pgfplotsset{
  covfpr/plot base/.style={
    scatter,
    scatter src=explicit symbolic,
    mark size=\pgfkeysvalueof{/pgfplots/covfpr/mark size},
  },
  covfpr/series/.style n args={3}{
    color=#1,
    thick,
    covfpr/plot base,
    double filter={window_size}{#2}{min_peak_size}{#3},
    forget plot,
  },
}

\begin{tikzpicture}

\begin{axis}[
  width=\columnwidth, height=5.2cm,
  xlabel=Coverage, ylabel=FPR,
  grid=both,
  ytick distance=0.2,  
  legend pos=north west,
  xlabel style={yshift=5pt},  
  legend columns=2,
  legend cell align=left,
  legend style={font=\footnotesize, /tikz/column sep=12pt},  
  scatter/classes={
    0.2={mark=square},
    0.1={mark=o},
    0.05={mark=triangle},
    0.03={mark=x},
    0.01={mark=+}
  },  
]


  \addplot+[covfpr/series={myred}{1}{100}]
    table[x=coverage, y=micro_fpr, meta=drop_threshold, col sep=comma]
    {data/inat19cov_vs_fpr_all.csv};

  \addplot+[covfpr/series={myfuchsia}{5}{100}]
    table[x=coverage, y=micro_fpr, meta=drop_threshold, col sep=comma]
    {data/inat19cov_vs_fpr_all.csv};

  \addplot+[covfpr/series={myblue}{10}{100}]
    table[x=coverage, y=micro_fpr, meta=drop_threshold, col sep=comma]
    {data/inat19cov_vs_fpr_all.csv};

  \addplot+[covfpr/series={mygreen}{20}{100}]
    table[x=coverage, y=micro_fpr, meta=drop_threshold, col sep=comma]
    {data/inat19cov_vs_fpr_all.csv};

  \addplot+[covfpr/series={mypurple}{40}{100}]
    table[x=coverage, y=micro_fpr, meta=drop_threshold, col sep=comma]
    {data/inat19cov_vs_fpr_all.csv};



\addlegendimage{empty legend}
\addlegendentry{\hspace{-30pt}bin width $w$}

\addlegendimage{empty legend}
\addlegendentry{\hspace{-30pt}drop threshold $\gamma$}

\addlegendimage{thick, color=myred}
\addlegendentry{$1$}

\addlegendimage{only marks, mark=square, mark size=1.8pt, color=black}
\addlegendentry{$0.20$}

\addlegendimage{thick, color=myfuchsia}
\addlegendentry{$5$}

\addlegendimage{only marks, mark=o, mark size=1.8pt, color=black}
\addlegendentry{$0.10$}

\addlegendimage{thick, color=myblue}
\addlegendentry{$10$}

\addlegendimage{only marks, mark=triangle, mark size=1.8pt, color=black}
\addlegendentry{$0.05$}

\addlegendimage{thick, color=mygreen}
\addlegendentry{$20$}

\addlegendimage{only marks, mark=x, mark size=1.8pt, color=black}
\addlegendentry{$0.03$}

\addlegendimage{thick, color=mypurple}
\addlegendentry{$40$}

\addlegendimage{only marks, mark=+, mark size=1.8pt, color=black}
\addlegendentry{$0.01$}

\end{axis}
\end{tikzpicture}

==> plots/assignment_histogram.tex <==
\begin{tikzpicture}


\begin{groupplot}[
    group style={
        group size=1 by 3, %
        vertical sep=0.8cm, %
    },
    axis lines=left,
    width=0.55\columnwidth,
    height=0.3\textwidth,
    ylabel={Percentage of node assignments},
    ticklabel style = {font=\scriptsize},
    label style={font=\scriptsize},
    xlabel style={yshift=5pt},    
    title style={font=\scriptsize, yshift=-1.5ex},
    ylabel style={yshift=-1.2ex},
    xmin=-20, xmax=420,
    ymin=0, ymax=70,
    legend style={font=\scriptsize},
    legend columns=-1,
]

\nextgroupplot[
    title={SPL assignments to \texttt{Damselfly}},
    legend pos=north west,
]

    \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (400,0)};

    \addplot[color=green, draw=none, name path=CORRECT, forget plot]
    table[col sep=comma, x=x, y=y] {data/assignment_hist_Coenagrionidae_correct.csv};
    \addplot [mygreen, opacity=0.5] fill between [of=CORRECT and ZERO];
    
    \addplot[color=red, draw=none, name path=INCORRECT, forget plot]
    table[col sep=comma, x=x, y=y] {data/assignment_hist_Coenagrionidae_incorrect.csv};
    \addplot [red, opacity=0.5] fill between [of=INCORRECT and ZERO];

    \node [align=center, rotate=-90] at (axis description cs:0.46,0.4) {\scriptsize \texttt{\scriptsize Insect} samples};

    \legend{Correct, Incorrect}

\nextgroupplot[
    title={SPL assignment to \texttt{Bramble}},
    ymin=0, ymax=22
]

    \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (400,0)};

    \addplot[color=green, draw=none, name path=CORRECT, forget plot]
    table[col sep=comma, x=x, y=y] {data/assignment_hist_Rubus_correct.csv};
    \addplot [mygreen, opacity=0.5] fill between [of=CORRECT and ZERO];
    
    \addplot[color=red, draw=none, name path=INCORRECT, forget plot]
    table[col sep=comma, x=x, y=y] {data/assignment_hist_Rubus_incorrect.csv};
    \addplot [red, opacity=0.5] fill between [of=INCORRECT and ZERO];

    \node [align=center, rotate=-90] at (axis description cs:0.41,0.44) {\scriptsize \texttt{\scriptsize Rose family} samples};

    \node [align=center, rotate=-90] at (axis description cs:0.62,0.50) {\scriptsize \texttt{\scriptsize Vascular plant} samples};


\nextgroupplot[
    title={SPL assignment to \texttt{Hawk}},
    xlabel=Training epoch,
    ymin=0, ymax=55    
]

    \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (400,0)};

    \addplot[color=green, draw=none, name path=CORRECT, forget plot]
    table[col sep=comma, x=x, y=y] {data/assignment_hist_Buteo_correct.csv};
    \addplot [mygreen, opacity=0.5] fill between [of=CORRECT and ZERO];
    
    \addplot[color=red, draw=none, name path=INCORRECT, forget plot]
    table[col sep=comma, x=x, y=y] {data/assignment_hist_Buteo_incorrect.csv};
    \addplot [red, opacity=0.5] fill between [of=INCORRECT and ZERO];

    \node [align=center, rotate=-90] at (axis description cs:0.18,0.25) {\scriptsize \texttt{\scriptsize Bird} samples};

    \node [align=center, rotate=-90] at (axis description cs:0.34,0.44) {\scriptsize \texttt{\scriptsize Bird} samples};    

\end{groupplot}


    \def\imgwidth{1.3cm}

    \tikzset{
        hierarchybox/.style={
            draw,
            fill=mygreen!30,
            align=center,
            anchor=center,
            rounded corners,
            inner sep=0.1cm,
            font=\ttfamily \scriptsize,
        },
        correctimg/.style={
            draw,
            rounded corners,
            inner sep=0.07cm,
            outer sep=0pt,
            fill=mygreen!30,
        },
        incorrectimg/.style={
            correctimg,
            fill=red!30
        },
        hierarchy label/.style={
            anchor=south,
            rotate=-90,
            inner sep=2pt,
            font=\ttfamily \scriptsize,
        }
    }     

    \node[
        incorrectimg,
        label={[hierarchy label]right:Insect},
        label={[hierarchy label, inner sep=10pt]right:(Dragonfly img)},
    ] (insectaimg) at (4.5, 2.8) {\includegraphics[width=\imgwidth]{images/overconf/insecta-confusion/nat0060-insecta1_resized.jpg}};

    \node[correctimg, anchor=north, label={[hierarchy label]right:Damselfly}] (damselflyimg) at ($(insectaimg.south) + (0.0,-0.5)$) {\includegraphics[width=\imgwidth]{images/overconf/insecta-confusion/nat0034-enallagma1_resized.jpg}};

    \draw[dashed] (damselflyimg.south) -- ++(-0.4,-0.3);
    \draw[dashed] (damselflyimg.south) -- ++(0.4,-0.3);    

    \draw[-Latex] (insectaimg.south) -- (damselflyimg.north);
    \draw[dashed] (insectaimg.south west) -- ++(-0.4,-0.3);

    \draw[Latex-, dashed] (insectaimg.north) -- ++(0,0.5);    


    \node[
        incorrectimg,
        label={[hierarchy label]right:Vascular plant},
        label={[hierarchy label, inner sep=10pt]right:(Spleenwort img)},
    ] (tracheophytaimg) at (6.0, -1.4) {\includegraphics[width=\imgwidth]{images/overconf/rubus-confusion/nat0996-tracheophyta1_resized.jpg}};

    \node[hierarchybox, fill=red!30, anchor=east] (magnoliopsida) at ($(tracheophytaimg.west) + (-0.8,-0.2)$) {Dicotyledon};

    \node[
        incorrectimg,
        anchor=north,
        label={[hierarchy label]right:Rose family},
        label={[hierarchy label, inner sep=10pt]right:(Cinquefoil img)},
        ] (rosaceaeimg) at ($(magnoliopsida.south) + (0.3,-0.4)$){\includegraphics[width=\imgwidth]{images/overconf/rubus-confusion/nat0885-rosaceae1_resized.jpg}}; 

    \node[correctimg, anchor=north west, label={[hierarchy label]right:Bramble}] (rubusimg) at ($(rosaceaeimg.south east) + (0.7,0.1)$){\includegraphics[width=\imgwidth]{images/overconf/rubus-confusion/nat0855-rubus1_resized.jpg}};

    \draw[Latex-, dashed] (tracheophytaimg.north) -- ++(0,0.5);
    
    \draw[-Latex] (tracheophytaimg.west) -- (magnoliopsida.east);
    \draw[dashed] (tracheophytaimg.west) -- ++(-0.4,0.2);
    
    \draw[-Latex] (magnoliopsida.south) -- (rosaceaeimg.north);
    \draw[dashed] (magnoliopsida.south) -- ++(-0.3,-0.3);
    
    \draw[-Latex] (rosaceaeimg.south) -- (rubusimg.west);
    \draw[dashed] (rosaceaeimg.south) -- ++(-0.3,-0.3);    

    \draw[dashed] (rubusimg.south) -- ++(-0.4,-0.3);
    \draw[dashed] (rubusimg.south) -- ++(0.0,-0.3);    
    \draw[dashed] (rubusimg.south) -- ++(0.4,-0.3);       
    

    \node[
        incorrectimg,
        label={[hierarchy label]right:Bird},
        label={[hierarchy label, inner sep=10pt]right:(Raven img)},
    ] (avesimg) at (4.5, -6.4) {\includegraphics[width=\imgwidth]{images/overconf/buteo-confusion/nat0212-aves2_resized.jpg}};

    \node[correctimg, anchor=north, label={[hierarchy label]right:Hawk}] (buteoimg) at ($(avesimg.south) + (0.0, -0.5)$) {\includegraphics[width=\imgwidth]{images/overconf/buteo-confusion/nat0323-buteo1_resized.jpg}};    

    \draw[-Latex] (avesimg.south) -- (buteoimg.north);

    \draw[Latex-, dashed] (avesimg.north) -- ++(0.0,0.5);

    \draw[dashed] (avesimg.south west) -- ++(-0.4,-0.3);

    \draw[dashed] (buteoimg.south) -- ++(-0.4,-0.3);
    \draw[dashed] (buteoimg.south) -- ++(0,-0.3);
    \draw[dashed] (buteoimg.south) -- ++(0.4,-0.3);     

\end{tikzpicture} %


==> plots/conf-vs-acc.tex <==
\pgfplotsset{
    suppress low frequency/.style args={#1}{
        x filter/.expression={
            \thisrow{frequency} < #1 ? NaN : x
            }
    }    
}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=1 by 2,
    vertical sep=0.8cm,
  },
  width=\columnwidth,
  height=3.5cm,
  xmin=0.2, xmax=1.03,
  ymin=0, ymax=1.1,
  clip=true,
  clip mode=individual,
  ticklabel style = {font=\footnotesize},
  label style={font=\footnotesize},
  ylabel style={yshift=-0.15cm},
  legend columns=-1,
  legend style={at={(0.5,1.03)}, anchor=south, font=\footnotesize},
]

\nextgroupplot[
  title={},
  ylabel={Accuracy},
  xlabel={Node confidence},
  xlabel style={yshift=0.15cm},
]
\addplot+[mark=none, thick, color=myteal] table[
    x=bin_center,
    y=accuracy,
    suppress low frequency={0.001},
    col sep=comma,
] {data/id_confs_epoch299.csv};
\addlegendentry{ID preds}




\addplot+[mark=none, thick, color=myorange] table[
    x=bin_center,
    y=accuracy,
    suppress low frequency={0.001},    
    col sep=comma,
] {data/ood_confs_epoch299.csv};
\addlegendentry{OOD preds}

\addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};

\addplot[color=myteal, draw=none, name path=ID, y filter/.expression={y * 3}, forget plot]
table[col sep=comma, x=x, y=y] {data/id_confs_epoch299_stairs.csv};
\addplot [myteal, opacity=0.3] fill between [of=ID and ZERO];
\addlegendentry{ID hist.}

\addplot[color=myorange, draw=none, name path=OOD, y filter/.expression={y * 3}, forget plot]
table[col sep=comma, x=x, y=y] {data/ood_confs_epoch299_stairs.csv};
\addplot [myorange, opacity=0.3] fill between [of=OOD and ZERO];
\addlegendentry{OOD hist.}

\node[rotate=-90, anchor=south, color=black,] at (axis description cs: 1.00, 0.5) {\footnotesize Frequency};

\nextgroupplot[
  title={},
  xlabel={Subtree confidence},
  ylabel={Accuracy},
  xlabel style={yshift=0.15cm},  
]
\addplot+[mark=none, thick, color=myteal] table[
    x=bin_center,
    y=accuracy,
    suppress low frequency={0.001},     
    col sep=comma,
] {data/id_cumconfs_epoch299.csv};


\addplot+[mark=none, thick, color=myorange] table[
    x=bin_center,
    y=accuracy,
    suppress low frequency={0.001},     
    col sep=comma,
] {data/ood_cumconfs_epoch299.csv};

\addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};

\addplot[color=myteal, draw=none, name path=ID, y filter/.expression={y * 3}, forget plot]
table[col sep=comma, x=x, y=y] {data/id_cumconfs_epoch299_stairs.csv};
\addplot [myteal, opacity=0.3] fill between [of=ID and ZERO];


\addplot[color=myorange, draw=none, name path=OOD, y filter/.expression={y * 3}, forget plot]
table[col sep=comma, x=x, y=y] {data/ood_cumconfs_epoch299_stairs.csv};
\addplot [myorange, opacity=0.3] fill between [of=OOD and ZERO];

\node[rotate=-90, anchor=south, color=black,] at (axis description cs: 1.00, 0.5) {\footnotesize Frequency};

\end{groupplot}
\end{tikzpicture}

==> plots/hdists-inat19.tex <==
\begin{tikzpicture}
\pgfplotsset{compat=1.18}

\begin{groupplot}[
  group style={
    group size=2 by 2,
    vertical sep=1.6em,
    horizontal sep=1.1em,
    xticklabels at=edge bottom,
    yticklabels at=edge left,     
  },
  width=0.95\columnwidth,
  height=0.7\columnwidth,
  ymin=-0.5, ymax=6.5,
  xmin=-0.5, xmax=6.5,
  xtick={0,1,2,3,4,5,6},
  ytick={0,1,2,3,4,5,6},
  hdist base,
  hdist style integers,
  every colorbar/.append style={visualization depends on={}},
  yticklabel style={xshift=3pt},
  xticklabel style={yshift=3pt},
  xlabel style={yshift=3pt},
  title={},
  title style={yshift=-0.27cm},
]

\nextgroupplot[
  ylabel={$\text{Dist}_\mathcal{H}(\text{LCA}, y)$ : underpred. dist.},
  title={w/o age-gating (ID)},
  xlabel={}
]
\addplot [
  matrix plot*,
  mesh/cols=7,
  point meta=explicit,
] table [meta=value, col sep=comma] {data/SSLCoarse_id_hdists.csv};

\nextgroupplot[
  ylabel={},
  title={w/o age-gating (OOD)},
  xlabel={}
]
\addplot [
  matrix plot*,
  mesh/cols=7,
  point meta=explicit,
] table [meta=value, col sep=comma] {data/SSLCoarse_ood_hdists.csv};

\nextgroupplot[
  ylabel={$\text{Dist}_\mathcal{H}(\text{LCA}, y)$ : underpred. dist.},
  title={w/ age-gating (ID)},
  xlabel={$\text{Dist}_\mathcal{H}(\text{LCA}, f(x))$ : overpred. dist.},
]
\addplot [
  matrix plot*,
  mesh/cols=7,
  point meta=explicit,
] table [meta=value, col sep=comma] {data/SSLCoarseAgecutoff_id_hdists.csv};

\nextgroupplot[
  ylabel={},
  title={w/ age-gating (OOD)},
  empty colorbar,
  colorbar style={
    at={(1.03,0)},
    anchor=south west,
    height=2*\pgfkeysvalueof{/pgfplots/parent axis height}+\pgfkeysvalueof{/pgfplots/group/vertical sep}
    },
  xlabel={$\text{Dist}_\mathcal{H}(\text{LCA}, f(x))$ : overpred. dist.}
]
\addplot [
  matrix plot*,
  mesh/cols=7, 
  point meta=explicit,
] table [meta=value, col sep=comma] {data/SSLCoarseAgecutoff_ood_hdists.csv};

\end{groupplot}

\end{tikzpicture}


==> plots/lr-dropout-imagenet.tex <==
\def\datafile{data/semihoc-paramruns_imagenet_nlab=20.csv}

\pgfplotsset{
    dropout filter/.style args={#1}{
        x filter/.expression={
            abs(\thisrow{dropout}-#1) > 1e-4 || \thisrow{lr} > 0.25 ? NaN : \pgfmathresult
        }
    }
}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 3, vertical sep=1mm},
  width=\columnwidth, height=4.5cm,
  ylabel=BMHD,
  xmode=log,
  log ticks with fixed point,
  legend cell align=left,
  legend columns=2,
  xlabel style={yshift=5px},
  legend style={at={(0,1.00)}, anchor=north west, font=\footnotesize},
  every axis plot/.append style={mark=*, mark size=1pt},
  cycle list={{myred},{myfuchsia},{myblue},{mygreen}},
  unbounded coords=discard,
  filter discard warning=false,
  title style={at={(0.5,0.90)},anchor=north}  
]

\nextgroupplot[
    title={ID test set},
    xticklabels={},
    ylabel={BMHD},    
    ]
  \addlegendimage{empty legend}
  \addlegendentry{}

  \addlegendimage{empty legend}
  \addlegendentry{\hspace{-38px}Dropout}    

  \foreach \drop in {0.1,0.2,0.3,0.4}{
    \addplot+[]
      table[
        x=lr, y=test_bmhd_id_minhd,
        col sep=comma,
        dropout filter={\drop}
      ] {\datafile};
    \addlegendentryexpanded{\drop}
  }

\nextgroupplot[
    title={OOD test set},
    xticklabels={},    
    ylabel={BMHD},
    ]

  \foreach \drop in {0.1,0.2,0.3,0.4}{
    \addplot+[]
      table[
        x=lr, y=test_bmhd_ood_minhd,
        col sep=comma,
        dropout filter={\drop}
      ] {\datafile};
  }

\nextgroupplot[
    title style = {align = center},
    title={Mixed test set\\(mean of ID and OOD)},
    xlabel=Learning rate,
    ylabel={BMHD},
    ]

  \foreach \drop in {0.1,0.2,0.3,0.4}{
    \addplot+[]
      table[
        x=lr, y=test_bmhd_mix_minhd,
        col sep=comma,
        dropout filter={\drop}
      ] {\datafile};
  }  

\end{groupplot}
\end{tikzpicture}


==> plots/lr-dropout-inat21.tex <==
\def\datafile{data/semihoc-paramruns_inat21-birds_nlab=20.csv}

\pgfplotsset{
    dropout filter/.style args={#1}{
        x filter/.expression={
            abs(\thisrow{dropout}-#1) > 1e-4 ? NaN : \pgfmathresult
        }
    }
}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 3, vertical sep=1mm},
  width=\columnwidth, height=4.5cm,
  ylabel=BMHD,
  xmode=log,
  log ticks with fixed point,
  legend cell align=left,
  legend columns=2,
  xlabel style={yshift=5px},
  legend style={at={(0,1.00)}, anchor=north west, font=\footnotesize},
  every axis plot/.append style={mark=*, mark size=1pt},
  cycle list={{myred},{myfuchsia},{myblue},{mygreen}},
  unbounded coords=discard,
  filter discard warning=false,
  title style={at={(0.5,0.90)},anchor=north}  
]

\nextgroupplot[
    title={ID test set},
    xticklabels={},
    ylabel={BMHD},    
    ]

  \addlegendimage{empty legend}
  \addlegendentry{}

  \addlegendimage{empty legend}
  \addlegendentry{\hspace{-38px}Dropout}  

  \foreach \drop in {0.2,0.3,0.4,0.5}{
    \addplot+[]
      table[
        x=lr, y=test_bmhd_id_minhd,
        col sep=comma,
        dropout filter={\drop}
      ] {\datafile};
    \addlegendentryexpanded{\drop}
  }

\nextgroupplot[
    title={OOD test set},
    xticklabels={},    
    ylabel={BMHD},
    ]

  \foreach \drop in {0.2,0.3,0.4,0.5}{
    \addplot+[]
      table[
        x=lr, y=test_bmhd_ood_minhd,
        col sep=comma,
        dropout filter={\drop}
      ] {\datafile};
  }

\nextgroupplot[
    title style = {align = center},
    title={Mixed test set\\(mean of ID and OOD)},
    xlabel=Learning rate,
    ylabel={BMHD},
    ]

  \foreach \drop in {0.2,0.3,0.4,0.5}{
    \addplot+[]
      table[
        x=lr, y=test_bmhd_mix_minhd,
        col sep=comma,
        dropout filter={\drop}
      ] {\datafile};
  }  

\end{groupplot}
\end{tikzpicture}


==> plots/lr-dropout-results.tex <==
\def\datafile{data/semihoc-paramruns_inat19_nlab=20.csv}

\pgfplotsset{
    dropout filter/.style args={#1}{
        x filter/.expression={
            abs(\thisrow{dropout}-#1) > 1e-4 ? NaN : \pgfmathresult
        }
    }
}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 3, vertical sep=1mm},
  width=\columnwidth, height=4cm,
  ylabel=BMHD,
  xmode=log,
  log ticks with fixed point,
  legend cell align=left,
  legend columns=2,
  xlabel style={yshift=5pt},  
  legend style={at={(0.00,1.00)}, anchor=north west, font=\footnotesize},
  every axis plot/.append style={mark=*, mark size=1pt},
  cycle list={{myred},{myfuchsia},{myblue},{mygreen}},
  unbounded coords=discard,
  filter discard warning=false,
  title style={at={(0.5,0.90)},anchor=north}  
]

\nextgroupplot[
    title={ID test set},
    xticklabels={},
    ylabel={BMHD},    
    ]
  \addlegendimage{empty legend}
  \addlegendentry{}

  \addlegendimage{empty legend}
  \addlegendentry{\hspace{-38px}Dropout}

  \foreach \drop in {0.2,0.3,0.4,0.5}{
    \addplot+[]
      table[
        x=lr, y=test_bmhd_id_minhd,
        col sep=comma,
        dropout filter={\drop}
      ] {\datafile};
    \addlegendentryexpanded{\drop}
  }

\nextgroupplot[
    title={OOD test set},
    xticklabels={},    
    ylabel={BMHD},
    ]

  \foreach \drop in {0.2,0.3,0.4,0.5}{
    \addplot+[]
      table[
        x=lr, y=test_bmhd_ood_minhd,
        col sep=comma,
        dropout filter={\drop}
      ] {\datafile};
  }

\nextgroupplot[
    title style = {align = center},
    title={Mixed test set\\(mean of ID and OOD)},
    xlabel=Learning rate,
    ylabel={BMHD},
    ]

  \foreach \drop in {0.2,0.3,0.4,0.5}{
    \addplot+[]
      table[
        x=lr, y=test_bmhd_mix_minhd,
        col sep=comma,
        dropout filter={\drop}
      ] {\datafile};
  }  

\end{groupplot}
\end{tikzpicture}


==> plots/oodpreds-dists.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=0.95\columnwidth,
    height=0.7\columnwidth,
    ymin=-0.5,
    ymax=6.5,
    xmin=-0.5,
    xmax=6.5,    
    xtick={0,1,2,3,4,5,6},
    ytick={0,1,2,3,4,5,6},
    xlabel={$\text{Dist}_\mathcal{H}(\text{LCA}, f(x))$ : overpred. dist.},
    ylabel={$\text{Dist}_\mathcal{H}(\text{LCA}, y)$ : underpred. dist.},
    hdist base,
    hdist style,
    yticklabel style={xshift=3pt},
    xticklabel style={yshift=5pt},    
    xlabel style={yshift=3pt},
    empty colorbar,
    title={},
]

\addplot [
    matrix plot*,
    mesh/cols=7,
    point meta=explicit,
] table [meta=value, col sep=comma] {data/ood_preds_hdists_epoch299.csv};

\end{axis}

\end{tikzpicture}

==> plots/purity-vs-depth-imagenet.tex <==
\begin{tikzpicture}

\def\agegatingdepth{data/SSLCoarseAgecutoff_imagenet_oodset_avgdepth.csv}
\def\agegatingpurity{data/SSLCoarseAgecutoff_imagenet_oodset_purity.csv}
\def\noagegatingdepth{data/SSLCoarse_imagenet_oodset_avgdepth.csv}
\def\noagegatingpurity{data/SSLCoarse_imagenet_oodset_purity.csv}

\pgfplotstableread[col sep=comma]{\agegatingdepth}\agegatingdepthtable
\pgfplotstableread[col sep=comma]{\noagegatingdepth}\noagegatingdepthtable
\pgfplotstableread[col sep=comma]{\agegatingpurity}\agegatingpuritytable
\pgfplotstableread[col sep=comma]{\noagegatingpurity}\noagegatingpuritytable

\pgfplotstablegetrowsof{\agegatingdepthtable}
\pgfmathtruncatemacro{\lastrowagegating}{\pgfplotsretval-1}

\pgfplotstablegetrowsof{\noagegatingdepthtable}
\pgfmathtruncatemacro{\lastrownoagegating}{\pgfplotsretval-1}

\pgfplotstablegetelem{\lastrowagegating}{Step}\of{\agegatingdepthtable}
\edef\maxstepagegating{\pgfplotsretval}

\pgfplotstablegetelem{\lastrownoagegating}{Step}\of{\noagegatingdepthtable}
\edef\maxstepnoagegating{\pgfplotsretval}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=2ex,
    },
    width=1.0\columnwidth,
    height=4.0cm,
    xtick={0,1},
    xticklabels={0, 400},
    scaled ticks=false,
]

\nextgroupplot[
    ylabel={Purity},
    ylabel style={yshift=-0.5em},
    xticklabels={},
]

\addplot[
    myorange,
    thick
] 
table [
    x=Step,
    x expr={\thisrow{Step}/\maxstepnoagegating},    
    y=Value,
    col sep=comma
] {\noagegatingpuritytable};

\addplot[
    myteal,
    thick,
] 
table [
    x expr={\thisrow{Step}/\maxstepagegating},    
    y=Value,
    col sep=comma
] {\agegatingpuritytable};

\nextgroupplot[
    ylabel={Average depth},
    xlabel=Training epoch,    
    xlabel style={yshift=1.0em},
    ylabel style={yshift=-0.5em},
    legend style={at={(1,0)}, anchor=south east, legend columns=1},    
]

\addplot[
    myorange,
    thick
] 
table [
    y=Value,
    x expr={\thisrow{Step}/\maxstepnoagegating},    
    col sep=comma
] {\noagegatingdepthtable};
\addlegendentry{w/o age gating}

\addplot[
    myteal,
    thick,
] 
table [
    y=Value,
    x expr={\thisrow{Step}/\maxstepagegating},
    col sep=comma
] {\agegatingdepthtable};
\addlegendentry{w/ age gating}


\end{groupplot}
\end{tikzpicture}

==> plots/purity-vs-depth-inat21.tex <==
\begin{tikzpicture}

\def\agegatingdepth{data/SSLCoarseAgecutoff_inat21_oodset_avgdepth.csv}
\def\agegatingpurity{data/SSLCoarseAgecutoff_inat21_oodset_purity.csv}
\def\noagegatingdepth{data/SSLCoarse_inat21_oodset_avgdepth.csv}
\def\noagegatingpurity{data/SSLCoarse_inat21_oodset_purity.csv}

\pgfplotstableread[col sep=comma]{\agegatingdepth}\agegatingdepthtable
\pgfplotstableread[col sep=comma]{\noagegatingdepth}\noagegatingdepthtable
\pgfplotstableread[col sep=comma]{\agegatingpurity}\agegatingpuritytable
\pgfplotstableread[col sep=comma]{\noagegatingpurity}\noagegatingpuritytable

\pgfplotstablegetrowsof{\agegatingdepthtable}
\pgfmathtruncatemacro{\lastrowagegating}{\pgfplotsretval-1}

\pgfplotstablegetrowsof{\noagegatingdepthtable}
\pgfmathtruncatemacro{\lastrownoagegating}{\pgfplotsretval-1}

\pgfplotstablegetelem{\lastrowagegating}{Step}\of{\agegatingdepthtable}
\edef\maxstepagegating{\pgfplotsretval}

\pgfplotstablegetelem{\lastrownoagegating}{Step}\of{\noagegatingdepthtable}
\edef\maxstepnoagegating{\pgfplotsretval}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=2ex,
    },
    width=1.0\columnwidth,
    height=4.0cm,
    xtick={0,1},
    xticklabels={0, 400},
    scaled ticks=false,
]

\nextgroupplot[
    ylabel={Purity},
    ylabel style={yshift=-0.5em},
    xticklabels={},
    legend style={at={(1,0.45)}, anchor=east, legend columns=1},     
]

\addplot[
    myorange,
    thick
] 
table [
    x=Step,
    x expr={\thisrow{Step}/\maxstepnoagegating},    
    y=Value,
    col sep=comma
] {\noagegatingpuritytable};
\addlegendentry{w/o age gating}

\addplot[
    myteal,
    thick,
] 
table [
    x expr={\thisrow{Step}/\maxstepagegating},    
    y=Value,
    col sep=comma
] {\agegatingpuritytable};
\addlegendentry{w/ age gating}

\nextgroupplot[
    ylabel={Average depth},
    xlabel=Training epoch,    
    xlabel style={yshift=1.0em},
    ylabel style={yshift=-0.5em},   
]

\addplot[
    myorange,
    thick
] 
table [
    y=Value,
    x expr={\thisrow{Step}/\maxstepnoagegating},    
    col sep=comma
] {\noagegatingdepthtable};

\addplot[
    myteal,
    thick,
] 
table [
    y=Value,
    x expr={\thisrow{Step}/\maxstepagegating},
    col sep=comma
] {\agegatingdepthtable};


\end{groupplot}
\end{tikzpicture}

==> plots/purity-vs-depth.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=2ex,
    },
    width=0.9\columnwidth,
    height=3.5cm,
    xtick={0,178000},
    xticklabels={0, 400},
    scaled ticks=false,
]

\nextgroupplot[
    ylabel={Purity},
    ylabel style={yshift=-0.5em},
    xticklabels={},    
    legend style={at={(0.95,0.55)}, anchor=east, legend columns=1},
]

\addplot[
    myorange,
    thick
] 
table [
    x=Step,
    y=Value,
    col sep=comma
] {data/run-tensorboard-tag-train_oodset_purity.csv};
\addlegendentry{w/o age gating}

\addplot[
    myteal,
    thick,
] 
table [
    x=Step,
    y=Value,
    col sep=comma
] {data/run-SSLCoarseAgecutoff_entcompprob_thr0.95_dropout0.5-20250707_202227_tensorboard-tag-train_oodset_purity.csv};
\addlegendentry{w/ age gating}


\nextgroupplot[
    ylabel={Average depth},
    xlabel=Training epoch,    
    xlabel style={yshift=1.0em},
    ylabel style={yshift=-0.5em},
]

\addplot[
    myorange,
    thick
] 
table [
    x=Step,
    y=Value,
    col sep=comma
] {data/run-tensorboard-tag-train_oodset_avgdepth.csv};

\addplot[
    myteal,
    thick,
] 
table [
    x=Step,
    y=Value,
    col sep=comma
] {data/run-SSLCoarseAgecutoff_entcompprob_thr0.95_dropout0.5-20250707_202227_tensorboard-tag-train_oodset_avgdepth.csv};

\end{groupplot}
\end{tikzpicture}
